Stable Gaussian Process based Tracking Control of Lagrangian Systems

High performance tracking control can only be achieved if a good model of the dynamics is available. However, such a model is often difficult to obtain from first order physics only. In this paper, we develop a data-driven control law that ensures closed loop stability of Lagrangian systems. For this purpose, we use Gaussian Process regression for the feed-forward compensation of the unknown dynamics of the system. The gains of the feedback part are adapted based on the uncertainty of the learned model. Thus, the feedback gains are kept low as long as the learned model describes the true system sufficiently precisely. We show how to select a suitable gain adaption law that incorporates the uncertainty of the model to guarantee a globally bounded tracking error. A simulation with a robot manipulator demonstrates the efficacy of the proposed control law.

==> figure/var_gains.tex <==
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{axis}[
  xlabel={$q_1$ [rad]},
  ylabel={$\dot{q}_1$ [rad/s]},
  line width=1pt,
  grid = major,
  colormap/jet,
    height=6cm,
  width=\columnwidth,
  xmin=-1.3, xmax=1.2, ymin=-1.2, ymax=1.2]
\addplot[mark=+,color=green!70!black, only marks,mark size=5,line width=1pt] table [x index=0,y index=1]{data/training_points.dat};
\addplot+[color=blue,style=loosely dashed,no marks,line width=1pt] table [x index=0,y index=1]{data/var_gains.dat};
\addplot+[mesh,point meta=\thisrowno{4}, no marks,line width=1pt, shader=interp] table [x index=2,y index=3]{data/var_gains.dat};
\addplot+[color=red,no marks, style=loosely dotted, line width=1pt] table [x index=2,y index=3]{data/const_gains.dat};
\legend{}
\end{axis}
\end{tikzpicture} 
